Lipschitz-Based Robustness Certification for Recurrent Neural Networks via Convex Relaxation

Robustness certification against bounded input noise or adversarial perturbations is increasingly important for deployment recurrent neural networks (RNNs) in safety-critical control applications. To address this challenge, we present RNN-SDP, a relaxation based method that models the RNN's layer interactions as a convex problem and computes a certified upper bound on the Lipschitz constant via semidefinite programming (SDP). We also explore an extension that incorporates known input constraints to further tighten the resulting Lipschitz bounds. RNN-SDP is evaluated on a synthetic multi-tank system, with upper bounds compared to empirical estimates. While incorporating input constraints yields only modest improvements, the general method produces reasonably tight and certifiable bounds, even as sequence length increases. The results also underscore the often underestimated impact of initialization errors, an important consideration for applications where models are frequently re-initialized, such as model predictive control (MPC).

==> Images/ExampleTrajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=7cm,
height=5cm,
scale only axis=true, %Adjustments begin in this line
trim axis left, trim axis right,
ylabel style={at={(axis description cs:0,0.5)}, anchor=south , yshift=2em},
xlabel style={at={(axis description cs:0.5,0)}, anchor=north, yshift=-1.5em},
scaled y ticks=false,                 % no scientific notation surprises
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2,     % 
	text width=2.5em, align=right       % 
},	% Adjustments end in this line
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204
},
legend columns=-1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep [-]},
xmin=81, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Input [-]},
ymin=-0.928851628303528, ymax=1.09180130958557,
ytick style={color=black}
]
\addplot [semithick, blue]
coordinates {%
(51,0.139288887381554)
(52,-0.154639884829521)
(53,-0.239211663603783)
(54,0.0527912080287933)
(55,-0.0434819869697094)
(56,0.193974882364273)
(57,-0.668634057044983)
(58,0.0605332367122173)
(59,-0.318234592676163)
(60,-0.726779937744141)
(61,-0.795718729496002)
(62,0.767147481441498)
(63,0.134263813495636)
(64,0.835118651390076)
(65,-0.693366169929504)
(66,0.455395996570587)
(67,0.636922657489777)
(68,-0.200200960040092)
(69,-0.44258326292038)
(70,-0.63238650560379)
(71,0.261184722185135)
(72,0.782129168510437)
(73,-0.63788366317749)
(74,-0.837003707885742)
(75,-0.47315126657486)
(76,-0.657785177230835)
(77,-0.835729718208313)
(78,-0.0181237980723381)
(79,0.394876450300217)
(80,0.20938116312027)
(81,0.0596797876060009)
(82,0.815659999847412)
(83,-0.807185351848602)
(84,0.477001905441284)
(85,0.664529919624329)
(86,-0.215422496199608)
(87,-0.00598288420587778)
(88,0.996565401554108)
(89,0.708532691001892)
(90,0.671814680099487)
(91,0.69593608379364)
(92,0.759679973125458)
(93,0.730879902839661)
(94,0.702684760093689)
(95,0.809206604957581)
(96,0.618013262748718)
(97,0.419373601675034)
(98,-0.0398333966732025)
(99,-0.292039602994919)
(100,-0.415608704090118)
};
\addlegendentry{input}
\addplot [semithick, red,dashed]
coordinates {%
(51,0.139288887381554)
(52,-0.154639884829521)
(53,-0.239211663603783)
(54,0.0527912080287933)
(55,-0.0434819869697094)
(56,0.193974882364273)
(57,-0.668634057044983)
(58,0.0604326389729977)
(59,-0.318234771490097)
(60,-0.726779937744141)
(61,-0.795718729496002)
(62,0.767147481441498)
(63,0.134263813495636)
(64,0.835118651390076)
(65,-0.693366169929504)
(66,0.455395996570587)
(67,0.636922657489777)
(68,-0.200200960040092)
(69,-0.44258326292038)
(70,-0.632467269897461)
(71,0.261184811592102)
(72,0.782128810882568)
(73,-0.63644802570343)
(74,-0.837003767490387)
(75,-0.473151206970215)
(76,-0.657785356044769)
(77,-0.835731387138367)
(78,-0.018130574375391)
(79,0.394864827394485)
(80,0.209363222122192)
(81,0.0596476495265961)
(82,0.815612852573395)
(83,-0.807212829589844)
(84,0.476919621229172)
(85,0.66464239358902)
(86,-0.215010687708855)
(87,-0.00572576327249408)
(88,0.99995344877243)
(89,0.714221239089966)
(90,0.681208431720734)
(91,0.710122764110565)
(92,0.780497014522552)
(93,0.760125637054443)
(94,0.741061568260193)
(95,0.858374714851379)
(96,0.676541924476624)
(97,0.481772720813751)
(98,0.00656857341527939)
(99,-0.262962967157364)
(100,-0.388382405042648)
};
\addlegendentry{disturbed input}
\end{axis}

\end{tikzpicture}


==> Images/LHist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8cm,
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Relative Decrease in $L$ [\%]},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Samples [-]},
ymin=0, ymax=303.45,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.3,88);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{short}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.3,0) rectangle (axis cs:0.6,67);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.9,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9,0) rectangle (axis cs:1.2,66);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.2,0) rectangle (axis cs:1.5,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.5,0) rectangle (axis cs:1.8,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.1,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.1,0) rectangle (axis cs:2.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.4,0) rectangle (axis cs:2.7,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.77555756156289e-17,88) rectangle (axis cs:0.3,93);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
%\addlegendimage{area legend, fill=darkorange25512714, draw=none}
\addlegendentry{medium}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.3,67) rectangle (axis cs:0.6,111);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,94) rectangle (axis cs:0.9,173);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,66) rectangle (axis cs:1.2,162);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.2,37) rectangle (axis cs:1.5,110);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.5,22) rectangle (axis cs:1.8,71);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,10) rectangle (axis cs:2.1,36);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.1,5) rectangle (axis cs:2.4,22);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.4,7) rectangle (axis cs:2.7,15);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.7,0) rectangle (axis cs:3,2);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.77555756156289e-17,93) rectangle (axis cs:0.3,106);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{long}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.3,111) rectangle (axis cs:0.6,154);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.6,173) rectangle (axis cs:0.9,246);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.9,162) rectangle (axis cs:1.2,289);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.2,110) rectangle (axis cs:1.5,201);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.5,71) rectangle (axis cs:1.8,154);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.8,36) rectangle (axis cs:2.1,71);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,22) rectangle (axis cs:2.4,38);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.4,15) rectangle (axis cs:2.7,22);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.7,2) rectangle (axis cs:3,10);
\end{axis}

\end{tikzpicture}


==> Images/LipSchitzEstimations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=7cm,
height=5cm,
scale only axis=true, %Adjustments begin in this line
trim axis left, trim axis right,
ylabel style={at={(axis description cs:0,0.5)}, anchor=south , yshift=2em},
xlabel style={at={(axis description cs:0.5,0)}, anchor=north, yshift=-1.5em},
scaled y ticks=false,                 % no scientific notation surprises
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2,     % 
	text width=2.5em, align=right       % 
},	% Adjustments end in this line
legend cell align={center},
legend image post style={xscale=0.5}, 
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204
},
legend columns=-1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Unfolds [-]},
xmin=1, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Estimated $L$ [-]},
ymin=0.0932393055083549, ymax=0.836498191220947,
ytick style={color=black}
]
\addplot [semithick, blue]
coordinates {%
(1,0.802713696415829)
(2,0.717743708791982)
(5,0.707633092514071)
(10,0.698960881207017)
(20,0.694866397108118)
(30,0.694537209958568)
(40,0.68427732717857)
(50,0.689285674529964)
(60,0.70483620286463)
(70,0.690643072122049)
(80,0.695636316986442)
(90,0.692780228447493)
(100,0.699508875636711)
};
\addlegendentry{$L_{RNN}$}
\addplot [semithick, blue,dashed]
coordinates {%
(1,0.80068313583425)
(2,0.712440258868916)
(5,0.700576148600867)
(10,0.690435171114109)
(20,0.686224746422341)
(30,0.68636979767142)
(40,0.675823206601541)
(50,0.681044902700954)
(60,0.695962979550564)
(70,0.682298759832128)
(80,0.686697941312006)
(90,0.683117815093633)
(100,0.690780675305647)
};
\addlegendentry{$L_{RNN,b}$}
\addplot [semithick, red]
coordinates {%
(1,0.795372080206871)
(2,0.657637029290199)
(5,0.587129133045673)
(10,0.552319157719612)
(20,0.546991426646709)
(30,0.546439421772957)
(40,0.540871004462242)
(50,0.545902815759182)
(60,0.550123463273048)
(70,0.547715112268925)
(80,0.543431069850922)
(90,0.5481524553895)
(100,0.552561281621456)
};
\addlegendentry{$L_{act}$}
\addplot [semithick, red,dashed]
coordinates {%
(1,0.789128710031509)
(2,0.647140007615089)
(5,0.574289436340332)
(10,0.53766642421484)
(20,0.533045840859413)
(30,0.53084503531456)
(40,0.526415832340717)
(50,0.531813459992409)
(60,0.534052007496357)
(70,0.532545029520988)
(80,0.530864969491959)
(90,0.530774666368961)
(100,0.536757406592369)
};
\addlegendentry{$L_{act,b}$}
\addplot [semithick, green01270]
coordinates {%
	(1,0.648987036347389)
	(2,0.46416196167469)
	(5,0.413607029020786)
	(10,0.35201996743679)
	(20,0.264836756139994)
	(30,0.222926297187805)
	(40,0.194851636439562)
	(50,0.17517625272274)
	(60,0.16006121173501)
	(70,0.153048092275858)
	(80,0.141147671565413)
	(90,0.131985377818346)
	(100,0.127023800313473)
};
\addlegendentry{$L_{Rand}$}
\end{axis}

\end{tikzpicture}

